Faster Quantum Number Factoring via Circuit Synthesis

A major obstacle to implementing Shor's quantum number-factoring algorithm is the large size of modular-exponentiation circuits. We reduce this bottleneck by customizing reversible circuits for modular multiplication to individual runs of Shor's algorithm. Our circuit-synthesis procedure exploits spectral properties of multiplication operators and constructs optimized circuits from the traces of the execution of an appropriate GCD algorithm. Empirically, gate counts are reduced by 4-5 times, and circuit latency is reduced by larger factors.

==> Shor.tex <==
\Qcircuit @C=0.5em @R=0.5em {
& \qw & \qw & \qw & \qw & \hdots & & \ctrl{5} & \qw &&&&\\
& \vdots \\
& \qw & \qw & \ctrl{3} & \qw & \hdots & & \qw &  \qw &&&& \\
& \qw & \ctrl{2} & \qw & \qw & \hdots & & \qw & \qw &&&& \\
\\
& \qw {\backslash} & \gate{\left(b^{2^0}\right)\% M } & \gate{\left(b^{2^1}\right)\% M } & \qw & \hdots &  &  \gate{\left(b^{2^{2n-1}}\right)\% M } & \qw &&&&\\
\\
\\
} 

==> mux.tex <==
\Qcircuit @C=0.5em @R=0.5em {
& \qw& \qw & \qw & \qw & \qw & \qw & \qw & \qw & \hdots & & \ctrl{5} & \qw & \ctrl{5} & \qw \\
& \vdots \\
& \qw& \qw & \qw & \qw & \ctrl{3} & \qw  & \ctrl{3} & \qw & \hdots & & \qw & \qw & \qw &  \qw & \\
& \qw& \ctrl{2} & \qw & \ctrl{2} & \qw & \qw  & \qw & \qw & \hdots & & \qw & \qw & \qw & \qw \\
\\
& {\backslash} \qw & \multigate{1}{\rm{SWAP}} & \gate{\left(b^{2^0}\right)\%M } & \multigate{1}{\rm{SWAP}} & \multigate{1}{\rm{SWAP}} & \gate{\left(b^{2^1}\right)\%M }  & \multigate{1}{\rm{SWAP}} & \qw & \hdots &  & \multigate{1}{\rm{SWAP}} & \gate{\left(b^{2^{2n-1}}\right)\%M } & \multigate{1}{\rm{SWAP}} & \qw \\
& {\backslash} \qw & \ghost{\rm{SWAP}} & \qw & \ghost{\rm{SWAP}} & \ghost{\rm{SWAP}} & \qw  & \ghost{\rm{SWAP}} & \qw & \hdots & & \ghost{\rm{SWAP}} & \qw & \ghost{\rm{SWAP}} &  \qw  \\
}
